Babu\v{s}ka's paradox in a nonlinear bending-folding model

The Babu\v{s}ka or plate paradox concerns the failure of convergence when a domain with curved boundary is approximated by polygonal domains in linear bending problems with simply supported boundary conditions. It can be explained via a boundary integral representation of the total Gaussian curvature that is part of the Kirchhoff--Love bending energy. It is shown that the paradox also occurs for a nonlinear bending-folding model which enforces vanishing Gaussian curvature. A simple remedy that is compatible with simplicial finite element methods to avoid incorrect convergence is devised.

==> figs/frames_sketch.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{frames_sketch.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2580,1515)(1126,-3026)
\put(3691,-2356){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$u(\o_2)$}%
}}}
\put(1801,-1996){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$u(\o_1)$}%
}}}
\put(2611,-1771){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$n_1$}%
}}}
\put(3151,-1861){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$n_2$}%
}}}
\put(2881,-1636){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$\theta$}%
}}}
\put(3050,-2112){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$t$}%
}}}
\put(1981,-2806){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$u(\g)$}%
}}}
\end{picture}%


==> figs/nonexistence.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nonexistence.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1374,1644)(1339,-1333)
\put(2026,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_C$}%
}}}}
\put(2026, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\o_1$}%
}}}}
\put(2026,-1141){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\o_2$}%
}}}}
\put(1621,-466){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g_a$}%
}}}}
\put(2341,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g_b$}%
}}}}
\end{picture}%


==> figs/poly_crease.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{poly_crease.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4993,1824)(1339,-1423)
\put(2026, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\o^1$}%
}}}}
\put(3826, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\o_m^1$}%
}}}}
\put(3466,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g_m$}%
}}}}
\put(5626, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ho_m^1$}%
}}}}
\put(2026,-1141){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\o^2$}%
}}}}
\put(3826,-1141){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\o_m^2$}%
}}}}
\put(5626,-1141){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ho_m^2$}%
}}}}
\put(1576,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\g$}%
}}}}
\put(5446,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hg_m$}%
}}}}
\end{picture}%


==> figs/settings.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{settings.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4999,839)(1339,-2391)
\put(2116,-1861){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont {\color[rgb]{0,0,0}$\g$}%
}}}
\put(3916,-1861){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont {\color[rgb]{0,0,0}$\g_m$}%
}}}
\put(5716,-1861){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont {\color[rgb]{0,0,0}$\g_m^{\text{slit}}$}%
}}}
\end{picture}%

